Revising Apetrei's bounding volume hierarchy construction algorithm to allow stackless traversal

Stackless traversal is a technique to speed up range queries by avoiding usage of a stack during the tree traversal. One way to achieve that is to transform a given binary tree to store a left child and a skip-connection (also called an escape index). In general, this operation requires an additional tree traversal during the tree construction. For some tree structures, however, it is possible achieve the same result at a reduced cost. We propose one such algorithm for a GPU hierarchy construction algorithm proposed by Karras in [Karras, 2012]. Furthermore, we show that our algorithm also works with the improved algorithm proposed by Apetrei in [Apetrei, 2014], despite a different ordering of the internal nodes. We achieve that by modifying the Apetrei's algorithm to restore the original Karras' ordering of the internal nodes. Using the modified algorithm, we show how to construct a hierarchy suitable for a stackless traversal in a single bottom-up pass.

==> figures/apetrei.tex <==
% Tableau 10 light
\definecolor{ColorInternalIndex}{HTML}{E4C6B3}
\definecolor{ColorLeafIndex}{HTML}{C0C7B8}
\definecolor{ColorSplit}{HTML}{D48C8B}
\definecolor{ColorNode}{HTML}{ECECEC}
\definecolor{ColorGray}{HTML}{666666}

\begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=ColorNode, text=ColorNode, text centered, minimum height=0.3cm},
    v_box/.style={rectangle, draw=black, fill=ColorNode, text=ColorGray, align=center},
    internal_parent/.style={circle, draw=black, fill=ColorSplit, text=black},
    internal_node/.style={circle, draw=black, fill=ColorInternalIndex, text=black},
    leaf_node/.style={circle, draw=black, fill=ColorLeafIndex, text=black},
    text centered,
    font=\bf,
    anchor=north west,
    level distance=0.5cm,
    growth parent anchor=south,
    line width=1pt,
    >=stealth,
    tips=proper
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Internal boxes
  {[on background layer]
    \node(box_0)[box, minimum width=11.0cm] at (0.0, 0){};
    \node(box_3)[box, minimum width= 5.0cm] at (0.0,-2){};
    \node(box_4)[box, minimum width= 5.0cm] at (6.0,-1){};
    \node(box_1)[box, minimum width= 2.0cm] at (0.0,-3){};
    \node(box_2)[box, minimum width= 2.0cm] at (3.0,-3){};
    \node(box_5)[box, minimum width= 3.5cm] at (7.5,-2){};
    \node(box_6)[box, minimum width= 2.0cm] at (7.5,-3){};
  }
  % Internal nodes
  \node(internal_node_0)[internal_node, left =-0.3cm of box_0] {};
  \node(internal_node_3)[internal_node, right=-0.3cm of box_3] {};
  \node(internal_node_4)[internal_node, left =-0.3cm of box_4] {};
  \node(internal_node_1)[internal_node, right=-0.3cm of box_1] {};
  \node(internal_node_2)[internal_node, left =-0.3cm of box_2] {};
  \node(internal_node_5)[internal_node, left =-0.3cm of box_5] {};
  \node(internal_node_6)[internal_node, right=-0.3cm of box_6] {};
  % Leaf nodes
  \node(leaf_node_0)[leaf_node] at ( 0.0,-4) {0};
  \node(leaf_node_1)[leaf_node] at ( 1.5,-4) {1};
  \node(leaf_node_2)[leaf_node] at ( 3.0,-4) {2};
  \node(leaf_node_3)[leaf_node] at ( 4.5, -4) {3};
  \node(leaf_node_4)[leaf_node] at ( 6.0, -4) {4};
  \node(leaf_node_5)[leaf_node] at ( 7.5, -4) {5};
  \node(leaf_node_6)[leaf_node] at ( 9.0, -4) {6};
  \node(leaf_node_7)[leaf_node] at (10.5, -4) {7};
  % Internal parent nodes
  \node(internal_parent_0)[internal_parent, left=0.4cm of internal_node_1] {0};
    \draw [->] (internal_parent_0) edge (leaf_node_0);
    \draw [->] (internal_parent_0) edge (leaf_node_1);
  \node(internal_parent_2)[internal_parent, right=0.4cm of internal_node_2] {2};
    \draw [->] (internal_parent_2) edge (leaf_node_2);
    \draw [->] (internal_parent_2) edge (leaf_node_3);
  \node(internal_parent_5)[internal_parent, left=0.4cm of internal_node_6] {5};
    \draw [->] (internal_parent_5) edge (leaf_node_5);
    \draw [->] (internal_parent_5) edge (leaf_node_6);
  \node(internal_parent_1)[internal_parent, left=1.9cm of internal_node_3] {1};
    \draw [->] (internal_parent_1) edge (internal_parent_0);
    \draw [->] (internal_parent_1) edge (internal_parent_2);
  \node(internal_parent_6)[internal_parent, right=1.9cm of internal_node_5] {6};
    \draw [->] (internal_parent_6) edge (internal_parent_5);
    \draw [->] (internal_parent_6) edge (leaf_node_7);
  \node(internal_parent_4)[internal_parent, right=0.2cm of internal_node_4] {4};
    \draw [->] (internal_parent_4) edge (internal_parent_6);
    \draw [->] (internal_parent_4) edge (leaf_node_4);
  \node(internal_parent_3)[internal_parent, right=4.9cm of internal_node_0] {3};
    \draw [->] (internal_parent_3) edge (internal_parent_1);
    \draw [->] (internal_parent_3) edge (internal_parent_4);

  % Morton
  {[on background layer]
    \node (v_box_0)[v_box] at (0.0, -4.25)  {\,\\\,\\0\\0\\0\\0\\1};
    \node (v_box_1)[v_box] at (1.5, -4.25)  {\,\\\,\\0\\0\\0\\1\\0};
    \node (v_box_2)[v_box] at (3.0, -4.25)  {\,\\\,\\0\\0\\1\\0\\0};
    \node (v_box_3)[v_box] at (4.5, -4.25)  {\,\\\,\\0\\0\\1\\0\\1};
    \node (v_box_4)[v_box] at (6.0, -4.25)  {\,\\\,\\1\\0\\0\\1\\1};
    \node (v_box_5)[v_box] at (7.5, -4.25)  {\,\\\,\\1\\1\\0\\0\\0};
    \node (v_box_6)[v_box] at (9.0, -4.25)  {\,\\\,\\1\\1\\0\\0\\1};
    \node (v_box_7)[v_box] at (10.5, -4.25) {\,\\\,\\1\\1\\1\\1\\0};
  }

  % Morton arrows
  \ifreport
    \draw[<->] (0.5,-6.60) edge (1.45,-6.60);
    \draw[<->] (2.0,-6.15) edge (2.95,-6.15);
    \draw[<->] (3.5,-7.10) edge (4.45,-7.10);
    \draw[<->] (5.0,-5.15) edge (5.95,-5.15);
    \draw[<->] (6.5,-5.65) edge (7.45,-5.65);
    \draw[<->] (8.0,-7.10) edge (8.95,-7.10);
    \draw[<->] (9.5,-6.15) edge (10.45,-6.15);
  \else
    \draw[<->] (0.5,-6.35) edge (1.45,-6.35);
    \draw[<->] (2.0,-5.95) edge (2.95,-5.95);
    \draw[<->] (3.5,-6.75) edge (4.45,-6.75);
    \draw[<->] (5.0,-5.10) edge (5.95,-5.1);
    \draw[<->] (6.5,-5.50) edge (7.45,-5.5);
    \draw[<->] (8.0,-6.75) edge (8.95,-6.75);
    \draw[<->] (9.5,-5.95) edge (10.45,-5.95);
  \fi
\end{tikzpicture}


==> figures/karras.tex <==
% Tableau 10 light
\definecolor{ColorInternalIndex}{HTML}{E4C6B3}
\definecolor{ColorLeafIndex}{HTML}{C0C7B8}
\definecolor{ColorSplit}{HTML}{D48C8B}
\definecolor{ColorNode}{HTML}{ECECEC}
\definecolor{ColorGray}{HTML}{666666}

\begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=ColorNode, text=ColorNode, text centered, minimum height=0.3cm},
    v_box/.style={rectangle, draw=black, fill=ColorNode, text=ColorGray, align=center},
    internal_parent/.style={circle, draw=black, fill=ColorSplit, text=ColorSplit},
    internal_node/.style={circle, draw=black, fill=ColorInternalIndex, text=black},
    leaf_node/.style={circle, draw=black, fill=ColorLeafIndex, text=black},
    text centered,
    font=\bf,
    anchor=north west,
    level distance=0.5cm,
    growth parent anchor=south,
    line width=1pt,
    >=stealth,
    tips=proper
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Internal boxes
  {[on background layer]
    \node(box_0)[box, minimum width=11.0cm] at (0.0, 0){};
    \node(box_3)[box, minimum width= 5.0cm] at (0.0,-2){};
    \node(box_4)[box, minimum width= 5.0cm] at (6.0,-1){};
    \node(box_1)[box, minimum width= 2.0cm] at (0.0,-3){};
    \node(box_2)[box, minimum width= 2.0cm] at (3.0,-3){};
    \node(box_5)[box, minimum width= 3.5cm] at (7.5,-2){};
    \node(box_6)[box, minimum width= 2.0cm] at (7.5,-3){};
  }
  % Internal nodes
  \node(internal_node_0)[internal_node, left =-0.6cm of box_0] {0};
  \node(internal_node_3)[internal_node, right=-0.6cm of box_3] {3};
  \node(internal_node_4)[internal_node, left =-0.6cm of box_4] {4};
  \node(internal_node_1)[internal_node, right=-0.6cm of box_1] {1};
  \node(internal_node_2)[internal_node, left =-0.6cm of box_2] {2};
  \node(internal_node_5)[internal_node, left =-0.6cm of box_5] {5};
  \node(internal_node_6)[internal_node, right=-0.6cm of box_6] {6};
  % Internal nodes (parent)
  \node(internal_parent_0)[internal_parent, right=4.75cm of internal_node_0] {};
  \node(internal_parent_3)[internal_parent, left=1.75cm of internal_node_3] {};
  \node(internal_parent_4)[internal_parent, right=0.25cm of internal_node_4] {};
  \node(internal_parent_1)[internal_parent, left=0.25cm of internal_node_1] {};
  \node(internal_parent_2)[internal_parent, right=0.25cm of internal_node_2] {};
  \node(internal_parent_5)[internal_parent, right=1.75cm of internal_node_5] {};
  \node(internal_parent_6)[internal_parent, left=0.25cm of internal_node_6] {};
  % Leaf nodes
  \node(leaf_node_0)[leaf_node] at ( 0.0,-4) {0};
  \node(leaf_node_1)[leaf_node] at ( 1.5,-4) {1};
  \node(leaf_node_2)[leaf_node] at ( 3.0,-4) {2};
  \node(leaf_node_3)[leaf_node] at ( 4.5, -4) {3};
  \node(leaf_node_4)[leaf_node] at ( 6.0, -4) {4};
  \node(leaf_node_5)[leaf_node] at ( 7.5, -4) {5};
  \node(leaf_node_6)[leaf_node] at ( 9.0, -4) {6};
  \node(leaf_node_7)[leaf_node] at (10.5, -4) {7};
  % Arrows
  \draw [->] (internal_parent_0) edge (internal_node_3);
  \draw [->] (internal_parent_0) edge (internal_node_4);
  \draw [->] (internal_parent_3) edge (internal_node_1);
  \draw [->] (internal_parent_3) edge (internal_node_2);
  \draw [->] (internal_parent_4) edge (leaf_node_4);
  \draw [->] (internal_parent_4) edge (internal_node_5);
  \draw [->] (internal_parent_1) edge (leaf_node_0);
  \draw [->] (internal_parent_1) edge (leaf_node_1);
  \draw [->] (internal_parent_2) edge (leaf_node_2);
  \draw [->] (internal_parent_2) edge (leaf_node_3);
  \draw [->] (internal_parent_5) edge (internal_node_6);
  \draw [->] (internal_parent_5) edge (leaf_node_7);
  \draw [->] (internal_parent_6) edge (leaf_node_5);
  \draw [->] (internal_parent_6) edge (leaf_node_6);

  % Morton
  {[on background layer]
    \node (v_box_0)[v_box] at (0.0,  -4.2) {\,\\\,\\0\\0\\0\\0\\1};
    \node (v_box_1)[v_box] at (1.5,  -4.2) {\,\\\,\\0\\0\\0\\1\\0};
    \node (v_box_2)[v_box] at (3.0,  -4.2) {\,\\\,\\0\\0\\1\\0\\0};
    \node (v_box_3)[v_box] at (4.5,  -4.2) {\,\\\,\\0\\0\\1\\0\\1};
    \node (v_box_4)[v_box] at (6.0,  -4.2) {\,\\\,\\1\\0\\0\\1\\1};
    \node (v_box_5)[v_box] at (7.5,  -4.2) {\,\\\,\\1\\1\\0\\0\\0};
    \node (v_box_6)[v_box] at (9.0,  -4.2) {\,\\\,\\1\\1\\0\\0\\1};
    \node (v_box_7)[v_box] at (10.5, -4.2) {\,\\\,\\1\\1\\1\\1\\0};
  }

  % Morton arrows
  \ifreport
    \draw[<->] (0.5,-6.60) edge (1.45,-6.60);
    \draw[<->] (2.0,-6.15) edge (2.95,-6.15);
    \draw[<->] (3.5,-7.10) edge (4.45,-7.10);
    \draw[<->] (5.0,-5.15) edge (5.95,-5.15);
    \draw[<->] (6.5,-5.65) edge (7.45,-5.65);
    \draw[<->] (8.0,-7.10) edge (8.95,-7.10);
    \draw[<->] (9.5,-6.15) edge (10.45,-6.15);
  \else
    \draw[<->] (0.5,-6.35) edge (1.45,-6.35);
    \draw[<->] (2.0,-5.90) edge (2.95,-5.90);
    \draw[<->] (3.5,-6.75) edge (4.45,-6.75);
    \draw[<->] (5.0,-5.10) edge (5.95,-5.1);
    \draw[<->] (6.5,-5.50) edge (7.45,-5.5);
    \draw[<->] (8.0,-6.75) edge (8.95,-6.75);
    \draw[<->] (9.5,-5.95) edge (10.45,-5.95);
  \fi
\end{tikzpicture}


==> figures/karras_ropes.tex <==
% Tableau 10 light
\definecolor{ColorInternalIndex}{HTML}{E4C6B3}
\definecolor{ColorLeafIndex}{HTML}{C0C7B8}
\definecolor{ColorSplit}{HTML}{D48C8B}
\definecolor{ColorNode}{HTML}{ECECEC}
\definecolor{ColorGray}{HTML}{666666}
\definecolor{ColorSentinel}{HTML}{DBDB8D}
\definecolor{ColorRope}{HTML}{AEC7E8}

\begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=ColorNode, text=ColorNode, text centered, minimum height=0.3cm},
    v_box/.style={rectangle, draw=black, fill=ColorNode, text=ColorGray, align=center},
    internal_parent/.style={circle, draw=black, fill=ColorSplit, text=ColorSplit},
    internal_node/.style={circle, draw=black, fill=ColorInternalIndex, text=black},
    leaf_node/.style={circle, draw=black, fill=ColorLeafIndex, text=black},
    sentinel_node/.style={circle, draw=black, fill=ColorSentinel, text=black},
    text centered,
    font=\bf,
    anchor=north west,
    level distance=0.5cm,
    growth parent anchor=south,
    line width=1pt,
    >=stealth,
    tips=proper
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Internal boxes
  {[on background layer]
    \node(box_0)[box, minimum width=11.0cm, opacity=0] at (0.0, 0){};
    \node(box_3)[box, minimum width= 5.0cm, opacity=0] at (0.0,-2){};
    \node(box_4)[box, minimum width= 5.0cm, opacity=0] at (6.0,-1){};
    \node(box_1)[box, minimum width= 2.0cm, opacity=0] at (0.0,-3){};
    \node(box_2)[box, minimum width= 2.0cm, opacity=0] at (3.0,-3){};
    \node(box_5)[box, minimum width= 3.5cm, opacity=0] at (7.5,-2){};
    \node(box_6)[box, minimum width= 2.0cm, opacity=0] at (7.5,-3){};
  }
  % Internal nodes
  \node(internal_node_0)[internal_node, left =-0.6cm of box_0, opacity=0] {0};
  \node(internal_node_3)[internal_node, right=-0.6cm of box_3, opacity=0] {3};
  \node(internal_node_4)[internal_node, left =-0.6cm of box_4, opacity=0] {4};
  \node(internal_node_1)[internal_node, right=-0.6cm of box_1, opacity=0] {1};
  \node(internal_node_2)[internal_node, left =-0.6cm of box_2, opacity=0] {2};
  \node(internal_node_5)[internal_node, left =-0.6cm of box_5, opacity=0] {5};
  \node(internal_node_6)[internal_node, right=-0.6cm of box_6, opacity=0] {6};
  % Internal nodes (parent)
  \node(internal_parent_0)[internal_node, right=4.75cm of internal_node_0] {0};
  \node(internal_parent_3)[internal_node, left=1.75cm of internal_node_3] {3};
  \node(internal_parent_4)[internal_node, right=0.25cm of internal_node_4] {4};
  \node(internal_parent_1)[internal_node, left=0.25cm of internal_node_1] {1};
  \node(internal_parent_2)[internal_node, right=0.25cm of internal_node_2] {2};
  \node(internal_parent_5)[internal_node, right=1.75cm of internal_node_5] {5};
  \node(internal_parent_6)[internal_node, left=0.25cm of internal_node_6] {6};
  % Leaf nodes
  \node(leaf_node_0)[leaf_node] at ( 0.0,-4) {0};
  \node(leaf_node_1)[leaf_node] at ( 1.5,-4) {1};
  \node(leaf_node_2)[leaf_node] at ( 3.0,-4) {2};
  \node(leaf_node_3)[leaf_node] at ( 4.5, -4) {3};
  \node(leaf_node_4)[leaf_node] at ( 6.0, -4) {4};
  \node(leaf_node_5)[leaf_node] at ( 7.5, -4) {5};
  \node(leaf_node_6)[leaf_node] at ( 9.0, -4) {6};
  \node(leaf_node_7)[leaf_node] at (10.5, -4) {7};
  % Sentinel
  \node(sentinel)[sentinel_node] at ( 12.0,-1) {S};
  % Arrows (regular)
  \draw [->] (internal_parent_0) edge           (internal_parent_3);
  \draw [->] (internal_parent_0) edge[dotted]   (internal_parent_4);
  \draw [->] (internal_parent_3) edge           (internal_parent_1);
  \draw [->] (internal_parent_3) edge[dotted]   (internal_parent_2);
  \draw [->] (internal_parent_4) edge           (leaf_node_4);
  \draw [->] (internal_parent_4) edge[dotted]   (internal_parent_5);
  \draw [->] (internal_parent_1) edge           (leaf_node_0);
  \draw [->] (internal_parent_1) edge[dotted]   (leaf_node_1);
  \draw [->] (internal_parent_2) edge           (leaf_node_2);
  \draw [->] (internal_parent_2) edge[dotted]   (leaf_node_3);
  \draw [->] (internal_parent_5) edge           (internal_parent_6);
  \draw [->] (internal_parent_5) edge[dotted]   (leaf_node_7);
  \draw [->] (internal_parent_6) edge           (leaf_node_5);
  \draw [->] (internal_parent_6) edge[dotted]   (leaf_node_6);
  % Arrows (ropes)
  \draw [->,ColorRope] (internal_parent_0) to[bend left]  (sentinel);
  \draw [->,ColorRope] (internal_parent_3) to[bend left]  (internal_parent_4);
  \draw [->,ColorRope] (internal_parent_4) to[bend left]  (sentinel);
  \draw [->,ColorRope] (internal_parent_1) to[bend left]  (internal_parent_2);
  \draw [->,ColorRope] (internal_parent_2) to[bend left]  (internal_parent_4);
  \draw [->,ColorRope] (internal_parent_5) to[bend left]  (sentinel);
  \draw [->,ColorRope] (internal_parent_6) to[bend left]  (leaf_node_7);
  \draw [->,ColorRope] (leaf_node_0)       to[bend left]  (leaf_node_1);
  \draw [->,ColorRope] (leaf_node_1)       to[bend left]  (internal_parent_2);
  \draw [->,ColorRope] (leaf_node_2)       to[bend left]  (leaf_node_3);
  \draw [->,ColorRope] (leaf_node_3)       to[bend left]  (internal_parent_4);
  \draw [->,ColorRope] (leaf_node_4)       to[bend left]  (internal_parent_5);
  \draw [->,ColorRope] (leaf_node_5)       to[bend left]  (leaf_node_6);
  \draw [->,ColorRope] (leaf_node_6)       to[bend left]  (leaf_node_7);
  \draw [->,ColorRope] (leaf_node_7)       to[bend left]  (sentinel);
\end{tikzpicture}

